Comparison of Swendsen-Wang and Heat-Bath Dynamics

We prove that the spectral gap of the Swendsen-Wang process for the Potts model on graphs with bounded degree is bounded from below by some constant times the spectral gap of any single-spin dynamics. This implies rapid mixing of the Swendsen-Wang process for the two-dimensional Potts model at all temperatures above the critical one, as well as rapid mixing at the critical temperature for the Ising model. After this we introduce a modified version of the Swendsen-Wang algorithm for planar graphs and prove rapid mixing for the two-dimensional Potts models at all non-critical temperatures.

==> dual-conf.tex <==
\psset{xunit=1.0cm,yunit=1.0cm,algebraic=true,dotstyle=*,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-0.36,-0.66)(6.08,3.82)
\psline[linewidth=1.6pt](2,3)(3,3)
\psline[linewidth=1.6pt](2,2)(2,3)
\psline[linewidth=1.6pt](1,3)(1,2)
\psline[linewidth=1.6pt](1,2)(2,2)
\psline[linewidth=1.6pt](2,1)(1,1)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](2.5,2.5)(2.5,1.5)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](2.5,1.5)(1.5,1.5)
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{0.1852913062710569}{2.989280090214289}{1*1.34*cos(t)+0*1.34*sin(t)+2.83|0*1.34*cos(t)+1*1.34*sin(t)+2.3}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.1350083349985625}{2.0596018113318753}{1*1.84*cos(t)+0*1.84*sin(t)+3.37|0*1.84*cos(t)+1*1.84*sin(t)+0.87}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{4.6717617082515}{5.883637174045906}{1*1.71*cos(t)+0*1.71*sin(t)+2.57|0*1.71*cos(t)+1*1.71*sin(t)+3.21}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.5028552028831879}{2.100187227182034}{1*0.86*cos(t)+0*0.86*sin(t)+1.44|0*0.86*cos(t)+1*0.86*sin(t)+0.64}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.311045279311494}{4.0371577644321395}{1*0.54*cos(t)+0*0.54*sin(t)+1.37|0*0.54*cos(t)+1*0.54*sin(t)+0.99}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{-2.1993684311435224}{0.19067988888988038}{1*1.98*cos(t)+0*1.98*sin(t)+2.2|0*1.98*cos(t)+1*1.98*sin(t)+2.17}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.8453007051607155}{5.540388001593068}{1*0.52*cos(t)+0*0.52*sin(t)+3|0*0.52*cos(t)+1*0.52*sin(t)+1.35}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{5.428195851138397}{6.21778798060977}{1*2.24*cos(t)+0*2.24*sin(t)+1.91|0*2.24*cos(t)+1*2.24*sin(t)+2.69}
\psdots[dotsize=6pt 0](1,3)
\psdots[dotsize=6pt 0](1,2)
\psdots[dotsize=6pt 0](1,1)
\psdots[dotsize=6pt 0](2,3)
\psdots[dotsize=6pt 0](2,2)
\psdots[dotsize=6pt 0](2,1)
\psdots[dotsize=6pt 0](3,3)
\psdots[dotsize=6pt 0](3,2)
\psdots[dotsize=6pt 0](3,1)
\psdots[dotsize=8pt 0,dotstyle=x](1.5,1.5)
\psdots[dotsize=8pt 0,dotstyle=x](2.5,1.5)
\psdots[dotsize=8pt 0,dotstyle=x](1.5,2.5)
\psdots[dotsize=8pt 0,dotstyle=x](2.5,2.5)
\psdots[dotsize=8pt 0,dotstyle=x](4.15,2.54)
\end{pspicture*}

==> dual-graph.tex <==
\psset{xunit=1.0cm,yunit=1.0cm,algebraic=true,dotstyle=*,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-0.43,-0.06)(6.02,4.43)
\psline[linewidth=1.6pt](1,3)(2,3)
\psline[linewidth=1.6pt](2,3)(3,3)
\psline[linewidth=1.6pt](3,3)(3,2)
\psline[linewidth=1.6pt](3,2)(3,1)
\psline[linewidth=1.6pt](3,1)(2,1)
\psline[linewidth=1.6pt](2,1)(2,2)
\psline[linewidth=1.6pt](2,2)(3,2)
\psline[linewidth=1.6pt](2,2)(2,3)
\psline[linewidth=1.6pt](1,3)(1,2)
\psline[linewidth=1.6pt](1,2)(2,2)
\psline[linewidth=1.6pt](2,1)(1,1)
\psline[linewidth=1.6pt](1,1)(1,2)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](1.5,1.5)(1.5,2.5)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](1.5,2.5)(2.5,2.5)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](2.5,2.5)(2.5,1.5)
\psline[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt](2.5,1.5)(1.5,1.5)
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{0.1852913062710569}{2.989280090214289}{1*1.34*cos(t)+0*1.34*sin(t)+2.83|0*1.34*cos(t)+1*1.34*sin(t)+2.3}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.1350083349985625}{2.0596018113318753}{1*1.84*cos(t)+0*1.84*sin(t)+3.37|0*1.84*cos(t)+1*1.84*sin(t)+0.87}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{4.6717617082515}{5.883637174045906}{1*1.71*cos(t)+0*1.71*sin(t)+2.57|0*1.71*cos(t)+1*1.71*sin(t)+3.21}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.5028552028831879}{2.100187227182034}{1*0.86*cos(t)+0*0.86*sin(t)+1.44|0*0.86*cos(t)+1*0.86*sin(t)+0.64}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.311045279311494}{4.0371577644321395}{1*0.54*cos(t)+0*0.54*sin(t)+1.37|0*0.54*cos(t)+1*0.54*sin(t)+0.99}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{-2.1993684311435224}{0.19067988888988038}{1*1.98*cos(t)+0*1.98*sin(t)+2.2|0*1.98*cos(t)+1*1.98*sin(t)+2.17}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.8453007051607155}{5.540388001593068}{1*0.52*cos(t)+0*0.52*sin(t)+3|0*0.52*cos(t)+1*0.52*sin(t)+1.35}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{5.428195851138397}{6.21778798060977}{1*2.24*cos(t)+0*2.24*sin(t)+1.91|0*2.24*cos(t)+1*2.24*sin(t)+2.69}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.651943081227404}{3.288962910742752}{1*0.59*cos(t)+0*0.59*sin(t)+3.08|0*0.59*cos(t)+1*0.59*sin(t)+2.59}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{0.523108668073518}{1.593136560077821}{1*1.25*cos(t)+0*1.25*sin(t)+3.06|0*1.25*cos(t)+1*1.25*sin(t)+1.92}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.956350314060717}{4.7749714687606275}{1*0.85*cos(t)+0*0.85*sin(t)+2.34|0*0.85*cos(t)+1*0.85*sin(t)+1.34}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{-1.5125031955649737}{0.0989999773941644}{1*1.87*cos(t)+0*1.87*sin(t)+2.28|0*1.87*cos(t)+1*1.87*sin(t)+2.36}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{2.677755480453707}{4.9277297505381314}{1*0.54*cos(t)+0*0.54*sin(t)+1.39|0*0.54*cos(t)+1*0.54*sin(t)+3.02}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{1.8843071408090328}{2.583159724740975}{1*1.8*cos(t)+0*1.8*sin(t)+2.44|0*1.8*cos(t)+1*1.8*sin(t)+2.31}
\parametricplot[linewidth=1.0pt,linestyle=dashed,dash=3pt 2pt]{0.17396397227159288}{1.8107485743137344}{1*1.85*cos(t)+0*1.85*sin(t)+2.32|0*1.85*cos(t)+1*1.85*sin(t)+2.22}
\psdots[dotsize=6pt 0](1,3)
\psdots[dotsize=6pt 0](1,2)
\psdots[dotsize=6pt 0](1,1)
\psdots[dotsize=6pt 0](2,3)
\psdots[dotsize=6pt 0](2,2)
\psdots[dotsize=6pt 0](2,1)
\psdots[dotsize=6pt 0](3,3)
\psdots[dotsize=6pt 0](3,2)
\psdots[dotsize=6pt 0](3,1)
\psdots[dotsize=8pt 0,dotstyle=x](1.5,1.5)
\psdots[dotsize=8pt 0,dotstyle=x](2.5,1.5)
\psdots[dotsize=8pt 0,dotstyle=x](1.5,2.5)
\psdots[dotsize=8pt 0,dotstyle=x](2.5,2.5)
\psdots[dotsize=8pt 0,dotstyle=x](4.15,2.54)
\end{pspicture*}
